Thicker and Quicker: A Jumbo Token for Fast Plain Vision Transformers

ViTs are general and accurate, and address many tasks, but ViTs are slow, and are not always practical when efficiency is key. Existing methods for faster ViTs design hybrid non-ViT architectures, losing generality, or shrink their tokens, sacrificing accuracy. Many non-ViT architectures are both fast and accurate. Yet, without significant modifications, they cannot do what ViTs can: process other input shapes, pre-train by SOTA self-supervised learning, reduce computation by dropping tokens, and more. We make ViTs faster by reducing patch token width while increasing global token width by adding a new Jumbo token. Our wider Jumbo token is processed by its own wider FFN to increase model capacity. Yet our Jumbo FFN is efficient: it processes a single token, for speed, and its parameters are shared across all layers, for memory. Crucially, our Jumbo is attention-only and non-hierarchical, like a plain ViT, so it is simple, scalable, flexible, and compatible with ViT methods new and old. Jumbo improves over ViT baselines with Registers from Nano to Large scales while maintaining speed/throughput on ImageNet-1K (0.1-13%). Jumbo also improves segmentation (1.9-3.1% on ADE20K), MAE pre-training (4.9% linear probing on ImageNet-1K), test-time adaptation (5.2% on ImageNet-C), and time series modeling. Our Jumbo models even achieve better speed-accuracy trade-offs than specialized non-ViT compute-efficient models, while maintaining plain-ViT compatibility for practicality. Code and weights are available: https://github.com/antofuller/jumbo

==> fig_1/1k_224.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2\linewidth,
    height=0.8\linewidth,
    title={(a) ImageNet-Val},
    title style={yshift=-8pt},
    xlabel={Throughput (K images/s)},
    xlabel shift=-5pt,
    ylabel={Top-1 Acc. ($\%$)},
    ylabel shift=-5pt,
    xmin=1, xmax=45.5,
    ymin=59, ymax=86.9,
    grid=major,
    line width=1pt,
    xtick={3, 10, 20, 30, 40},
    ytick={60, 65, 70, 75, 80, 85},
    yticklabel style={font=\scriptsize},
]

% ------------------------------------------------------
% 1) EFFICIENTVIT (ICCV 2023)
% ------------------------------------------------------
\draw[\efficientColor, line width=1.5pt, style=dashed]
  (axis cs:25.235, 66.3) coordinate (B1)
  -- (axis cs:9.799, 76.9) coordinate (B2)
  node[midway, above, sloped, xshift=65pt, yshift=-6pt] {\small EfficientViT};

\EfficientMarker[1.0]{(B1)}
\EfficientMarker[1.0]{(B2)}

% ------------------------------------------------------
% 2) SHVIT (CVPR 2024)
% ------------------------------------------------------
\draw[\shvitColor, line width=1.5pt, style=dash dot]
  (axis cs:42.056, 67.9) coordinate (S1)
  -- (axis cs:34.482, 71.0) coordinate (S2)
    node[midway, below, sloped, yshift=0pt] {\small SHViT};

\draw[\shvitColor, line width=1.5pt, style=dash dot]
  (S2)
  -- (axis cs:23.758, 74.3) coordinate (S3);

\ShvitMarker[1.0]{(S1)}
\ShvitMarker[1.0]{(S2)}
\ShvitMarker[1.0]{(S3)}

% ------------------------------------------------------
% 3) MOBILENETV4 (ECCV 2024)
% ------------------------------------------------------
\draw[\mobileColor, line width=1.5pt, style=dotted]
  (axis cs:33.762, 65.6) coordinate (M1)
  -- (axis cs:11.219, 74.9)  coordinate (M2)
    node[midway, above, sloped, xshift=25pt] {\small MobileNetV4};
    
\draw[\mobileColor, line width=1.5pt, style=dotted]
  (M2)
  -- (axis cs:8.836, 78.1)  coordinate (M3);

\MobileMarker[2.0]{(M1)}
\MobileMarker[2.0]{(M2)}
\MobileMarker[2.0]{(M3)}

% ------------------------------------------------------
% 4) VIT+REGISTERS (ICLR 2024)
% ------------------------------------------------------
\draw[\registerColor, line width=1.5pt, style=dotted]
  (axis cs:25.471, 61.0) coordinate (R1)
  -- (axis cs:16.707, 74.5)  coordinate (R2)
      node[midway, below, sloped, xshift=6pt] {\small ViT+Registers};

\draw[\registerColor, line width=1.5pt, style=dotted]
  (R2)
  -- (axis cs:6.680, 81.9)  coordinate (R3)
  -- (axis cs:2.9, 84.3)  coordinate (R4);

\RegisterMarker[1.2]{(R1)}
\RegisterMarker[1.2]{(R2)}
\RegisterMarker[1.2]{(R3)}
\RegisterMarker[1.2]{(R4)}

% ------------------------------------------------------
% 4) BIXT
% ------------------------------------------------------
% define the point X1 at your desired axis coordinates
\coordinate (X1) at (axis cs:12.507, 78.9);

\bixtMarker[1]{(X1)}
\node[below, at={(X1)}, yshift=3pt, xshift=14pt, color=\registerColor] {\small BiXT};

% ------------------------------------------------------
% 5) VIT+JUMBO (ours)
% ------------------------------------------------------
\draw[\jumboColor, line width=1.5pt]
  (axis cs:43.711,69.1) coordinate (J0)
  -- (axis cs:31.343,74.6) coordinate (J1)
  -- (axis cs:20.029,78.4) coordinate (J2)
      node[midway, above, sloped, yshift=1pt] {\small ViT+Jumbo (ours)};
      
\draw[\jumboColor, line width=1.5pt]
  (J2)
  -- (axis cs:7.629,82.6) coordinate (J3)
  -- (axis cs:3.1,84.9) coordinate (J4);

\JumboMarker[0.5]{(J0)}
\JumboMarker[0.5]{(J1)}
\JumboMarker[0.5]{(J2)}
\JumboMarker[0.5]{(J3)}
\JumboMarker[0.5]{(J4)}

\end{axis}
\end{tikzpicture}


==> fig_1/1k_224_v2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2\linewidth,
    height=0.8\linewidth,
    title={(c) ImageNet-v2},
    title style={yshift=-8pt},
    xlabel={Throughput (K images/s)},
    xlabel shift=-5pt,
    ylabel={Top-1 Acc. ($\%$)},
    ylabel shift=-5pt,
    xmin=1, xmax=45.5,
    ymin=47.5, ymax=77.5,
    grid=major,
    line width=1pt,
    xtick={3, 10, 20, 30, 40},
    ytick={50, 55, 60, 65, 70, 75},
    yticklabel style={font=\scriptsize},
]

% ------------------------------------------------------
% 1) EFFICIENTVIT (ICCV 2023)
% ------------------------------------------------------
\draw[\efficientColor, line width=1pt, style=dashed]
  (axis cs:25.235, 53.6) coordinate (B1)
  -- (axis cs:9.799, 64.5) coordinate (B2)
  node[midway, above, sloped, xshift=60pt, yshift=-6pt] {\small Eff.ViT};

\EfficientMarker[1]{(B1)}
\EfficientMarker[1]{(B2)}
% ------------------------------------------------------
% 2) SHVIT (CVPR 2024)
% ------------------------------------------------------
\draw[\shvitColor, line width=1pt, style=dash dot]
  (axis cs:42.056, 54.7) coordinate (S1)
  -- (axis cs:34.482, 58.4) coordinate (S2)
  node[midway, below, sloped, yshift=0pt] {\small SHViT};
  
\draw[\shvitColor, line width=1.5pt, style=dash dot]
  (S2)
  -- (axis cs:23.758, 61.8) coordinate (S3);

\ShvitMarker[1]{(S1)}
\ShvitMarker[1]{(S2)}
\ShvitMarker[1]{(S3)}

% ------------------------------------------------------
% 3) MOBILENETV4 (ECCV 2024)
% ------------------------------------------------------
\draw[\mobileColor, line width=1pt, style=dotted]
  (axis cs:33.762, 52.5) coordinate (M1)
  -- (axis cs:11.219, 63.1)  coordinate (M2)
     node[midway, above, sloped, xshift=20pt] {\small MobileNetV4};

\draw[\mobileColor, line width=1.5pt, style=dotted]
  (M2)
  -- (axis cs:8.836, 67.0)  coordinate (M3);

\MobileMarker[2.0]{(M1)}
\MobileMarker[2.0]{(M2)}
\MobileMarker[2.0]{(M3)}

% ------------------------------------------------------
% 4) VIT+REGISTERS (ICLR 2024)
% ------------------------------------------------------
\draw[\registerColor, line width=1pt, style=dotted]
  (axis cs:26.176, 49.1) coordinate (R1)
  -- (axis cs:16.832, 62.5)  coordinate (R2)
       node[midway, below, sloped, xshift=10pt] {\small ViT+Reg.};
       
\draw[\registerColor, line width=1.5pt, style=dotted]
   (R2)
  -- (axis cs:6.942, 71.4)  coordinate (R3)
  -- (axis cs:2.9, 74.8)  coordinate (R4);

\RegisterMarker[1.2]{(R1)}
\RegisterMarker[1.2]{(R2)}
\RegisterMarker[1.2]{(R3)}
\RegisterMarker[1.2]{(R4)}

% ------------------------------------------------------
% 4) BIXT
% ------------------------------------------------------
% define the point X1 at your desired axis coordinates
\coordinate (X1) at (axis cs:12.507, 68.1);

\bixtMarker[1]{(X1)}
\node[below, at={(X1)}, yshift=0pt, xshift=14pt, color=\registerColor] {\small BiXT};
  
% ------------------------------------------------------
% 5) VIT+JUMBO (ours)
% ------------------------------------------------------
\draw[\jumboColor, line width=1pt]
  (axis cs:43.711,56.2) coordinate (J0)
  -- (axis cs:31.343,61.6) coordinate (J1)
  -- (axis cs:20.029,66.2) coordinate (J2)
      node[midway, above, sloped, yshift=1pt] {\small ViT+Jumbo (ours)};

\draw[\jumboColor, line width=1.5pt]
  (J2)
  -- (axis cs:7.629,71.8) coordinate (J3)
  -- (axis cs:3.1,75.7) coordinate (J4);

\JumboMarker[0.5]{(J0)}
\JumboMarker[0.5]{(J1)}
\JumboMarker[0.5]{(J2)}
\JumboMarker[0.5]{(J3)}
\JumboMarker[0.5]{(J4)}

\end{axis}
\end{tikzpicture}


==> fig_1/21k.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2\linewidth,
    height=0.8\linewidth,
    title={(b) ImageNet-\textbf{21K}},
    title style={yshift=-8pt},
    xlabel={Throughput (K images/s)},
    xlabel shift=-5pt,
    ylabel={Top-1 Acc. ($\%$)},
    ylabel shift=-5pt,
    xmin=2.6, xmax=8.3,
    ymin=41., ymax=47.4,
    grid=major,
    line width=1pt,
    ytick={42, 43, 44, 45, 46, 47},
    yticklabel style={font=\scriptsize},
]

    % --- Registers line ---
    \draw[\registerColor, line width=1.5pt, style=dotted]
      (axis cs:8.0,41.48) coordinate (B1)
      -- (axis cs:2.9,45.73) coordinate (B2)
      node[midway, below, sloped] {\small ViT+Registers};

    % Place Registers markers at coordinates (with full scale, here 1.0)
    \RegisterMarker[1.2]{(B1)}
    % \node[right, \registerColor, xshift=2pt, yshift=0pt] at (B1) {\small small};

    \RegisterMarker[1.2]{(B2)}
    % \node[below, \registerColor, xshift=1pt, yshift=-1pt] at (B2) {\small base};

    % --- Jumbo line ---
    \draw[\jumboColor, line width=1.5pt]
      (axis cs:7.9,44.61) coordinate (R1)
      -- (axis cs:3.1,46.95) coordinate (R2)
      node[midway, above, sloped] {\small ViT+Jumbo (ours)};

    \JumboMarker[0.5]{(R1)}
    % \node[below, \jumboColor, xshift=-2pt, yshift=-3pt] at (R1) {\small small};

    \JumboMarker[0.5]{(R2)}
    % \node[above, \jumboColor, xshift=-13pt, yshift=-1pt] at (R2) {\small base};

    \draw[<-, color=black, line width=1pt]
      (axis cs:7.9,44.61) coordinate (R1)
      -- (axis cs:4.244,44.61) coordinate (R2)
      node[midway, below, sloped, yshift=2pt] {\small $1.9\times$ faster};
\end{axis}
\end{tikzpicture}

==> subplots/plot5.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.4\linewidth,
    height=1.4\linewidth,
    title={ImageNet-ReaL},
    title style={yshift=-5pt},
    xlabel={Throughput (K images/s)},
    ylabel={Top-1 Acc. ($\%$)},
    ylabel shift=-1pt,
    xmin=1.3, xmax=46,
    ymin=68, ymax=90.2,
    grid=major,
    line width=1pt,
    yticklabel style={font=\scriptsize},
    xlabel style={font=\footnotesize}
]

% ------------------------------------------------------
% 1) EFFICIENTVIT (ICCV 2023)
% ------------------------------------------------------
\draw[\efficientColor, line width=1pt, style=dashed]
  (axis cs:25.235, 73.9) coordinate (B1)
  -- (axis cs:9.799, 83.7) coordinate (B2);

\EfficientMarker[0.5]{(B1)}
\EfficientMarker[0.5]{(B2)}


% ------------------------------------------------------
% 2) SHVIT (CVPR 2024)
% ------------------------------------------------------
\draw[\shvitColor, line width=1pt, style=dash dot]
  (axis cs:42.056, 75.7) coordinate (S1)
  -- (axis cs:34.482, 78.6) coordinate (S2)
  -- (axis cs:23.758, 81.6) coordinate (S3);

\ShvitMarker[0.5]{(S1)}
\ShvitMarker[0.5]{(S2)}
\ShvitMarker[0.5]{(S3)}

% ------------------------------------------------------
% 3) MOBILENETV4 (ECCV 2024)
% ------------------------------------------------------
\draw[\mobileColor, line width=1pt, style=dotted]
  (axis cs:33.762, 73.3) coordinate (M1)
  -- (axis cs:11.219, 82.4)  coordinate (M2)
  -- (axis cs:8.836, 85.0)  coordinate (M3);

\MobileMarker[1.0]{(M1)}
\MobileMarker[1.0]{(M2)}
\MobileMarker[1.0]{(M3)}

% ------------------------------------------------------
% 4) VIT+REGISTERS (ICLR 2024)
% ------------------------------------------------------
\draw[\registerColor, line width=1pt, style=dotted]
  (axis cs:25.471, 68.9) coordinate (R1)
  -- (axis cs:16.707, 82.3)  coordinate (R2)
  -- (axis cs:6.680, 87.4)  coordinate (R3)
  -- (axis cs:2.9, 89.0)  coordinate (R4);

\RegisterMarker[0.5]{(R1)}
\RegisterMarker[0.5]{(R2)}
\RegisterMarker[0.5]{(R3)}
\RegisterMarker[0.5]{(R4)}

% ------------------------------------------------------
% 4) BIXT
% ------------------------------------------------------
% define the point X1 at your desired axis coordinates
\coordinate (X1) at (axis cs:12.507, 85.6);

\bixtMarker[0.75]{(X1)}


% ------------------------------------------------------
% 5) VIT+JUMBO (ours)
% ------------------------------------------------------
\draw[\jumboColor, line width=1pt]
  (axis cs:43.711,76.6) coordinate (J0)
  -- (axis cs:31.343,81.6) coordinate (J1)
  -- (axis cs:20.029,84.6) coordinate (J2)
  -- (axis cs:7.629,87.8) coordinate (J3)
  -- (axis cs:3.1,89.3) coordinate (J4);

\JumboMarker[0.25]{(J0)}
\JumboMarker[0.25]{(J1)}
\JumboMarker[0.25]{(J2)}
\JumboMarker[0.25]{(J3)}
\JumboMarker[0.25]{(J4)}

\draw[->, color=black, line width=1pt]
  (axis cs:25.471, 68.9) coordinate (R1)
  -- (axis cs:25.471,83.117) coordinate (R2)
  node[above, yshift=2pt, xshift=10pt] {\small $+14\%$};

\end{axis}
\end{tikzpicture}


==> subplots/plot7.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.4\linewidth,
    height=1.4\linewidth,
    title={ImageNet-HR},
    title style={yshift=-5pt},
    xlabel={Throughput (K images/s)},
    ylabel shift=-5pt,
    xmin=1.3, xmax=46,
    ymin=68.5, ymax=93.8,
    grid=major,
    line width=1pt,
    yticklabel style={font=\scriptsize},
    xlabel style={font=\footnotesize},
    ytick={70, 75, 80, 85, 90},
]

% ------------------------------------------------------
% 1) EFFICIENTVIT (ICCV 2023)
% ------------------------------------------------------
\draw[\efficientColor, line width=1pt, style=dashed]
  (axis cs:25.235, 75.8) coordinate (B1)
  -- (axis cs:9.799, 85.8) coordinate (B2);

\EfficientMarker[0.5]{(B1)}
\EfficientMarker[0.5]{(B2)}

% ------------------------------------------------------
% 2) SHVIT (CVPR 2024)
% ------------------------------------------------------
\draw[\shvitColor, line width=1pt, style=dash dot]
  (axis cs:42.056, 77.6) coordinate (S1)
  -- (axis cs:34.482, 80.9) coordinate (S2)
  -- (axis cs:23.758, 84.0) coordinate (S3);

\ShvitMarker[0.5]{(S1)}
\ShvitMarker[0.5]{(S2)}
\ShvitMarker[0.5]{(S3)}

% ------------------------------------------------------
% 3) MOBILENETV4 (ECCV 2024)
% ------------------------------------------------------
\draw[\mobileColor, line width=1pt, style=dotted]
  (axis cs:33.762, 75.7) coordinate (M1)
  -- (axis cs:11.219, 84.7)  coordinate (M2)
  -- (axis cs:8.836, 87.2)  coordinate (M3);

\MobileMarker[1.0]{(M1)}
\MobileMarker[1.0]{(M2)}
\MobileMarker[1.0]{(M3)}

% ------------------------------------------------------
% 4) VIT+REGISTERS (ICLR 2024)
% ------------------------------------------------------
\draw[\registerColor, line width=1pt, style=dotted]
  (axis cs:25.471, 69.7) coordinate (R1)
  -- (axis cs:16.707, 83.7)  coordinate (R2)
  -- (axis cs:6.680, 90.0)  coordinate (R3)
  -- (axis cs:2.9, 92.0)  coordinate (R4);

\RegisterMarker[0.5]{(R1)}
\RegisterMarker[0.5]{(R2)}
\RegisterMarker[0.5]{(R3)}
\RegisterMarker[0.5]{(R4)}

% ------------------------------------------------------
% 4) BIXT
% ------------------------------------------------------
% define the point X1 at your desired axis coordinates
\coordinate (X1) at (axis cs:12.507, 87.5);

\bixtMarker[0.75]{(X1)}
  
% ------------------------------------------------------
% 5) VIT+JUMBO (ours)
% ------------------------------------------------------
\draw[\jumboColor, line width=1pt]
  (axis cs:43.711,78.6) coordinate (J0)
  -- (axis cs:31.343,83.4) coordinate (J1)
  -- (axis cs:20.029,87.0) coordinate (J2)
  -- (axis cs:7.629,90.7) coordinate (J3)
  -- (axis cs:3.1,92.8) coordinate (J4);

\JumboMarker[0.25]{(J0)}
\JumboMarker[0.25]{(J1)}
\JumboMarker[0.25]{(J2)}
\JumboMarker[0.25]{(J3)}
\JumboMarker[0.25]{(J4)}

\draw[->, color=black, line width=1pt]
  (axis cs:25.471, 69.7) coordinate (R1)
  -- (axis cs:25.471,85.11) coordinate (R2)
  node[above, yshift=2pt, xshift=10pt] {\small $+15\%$};

\end{axis}
\end{tikzpicture}


==> subplots/plot8.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.4\linewidth,
    height=1.4\linewidth,
    title={ImageNet-R},
    title style={yshift=-5pt},
    xlabel={Throughput (K images/s)},
    ylabel shift=-5pt,
    xmin=1.3, xmax=46,
    ymin=17.5, ymax=46.1,
    grid=major,
    line width=1pt,
    yticklabel style={font=\scriptsize},
    xlabel style={font=\footnotesize},
    ytick={20, 25, 30, 35, 40},
]

% ------------------------------------------------------
% 1) EFFICIENTVIT (ICCV 2023)
% ------------------------------------------------------
\draw[\efficientColor, line width=1pt, style=dashed]
  (axis cs:25.235, 22.2) coordinate (B1)
  -- (axis cs:9.799, 31.3) coordinate (B2);

\EfficientMarker[0.5]{(B1)}
\EfficientMarker[0.5]{(B2)}


% ------------------------------------------------------
% 2) SHVIT (CVPR 2024)
% ------------------------------------------------------
\draw[\shvitColor, line width=1pt, style=dash dot]
  (axis cs:42.056, 23.1) coordinate (S1)
  -- (axis cs:34.482, 25.6) coordinate (S2)
  -- (axis cs:23.758, 28.3) coordinate (S3);

\ShvitMarker[0.5]{(S1)}
\ShvitMarker[0.5]{(S2)}
\ShvitMarker[0.5]{(S3)}

% ------------------------------------------------------
% 3) MOBILENETV4 (ECCV 2024)
% ------------------------------------------------------
\draw[\mobileColor, line width=1pt, style=dotted]
  (axis cs:33.762, 22.3) coordinate (M1)
  -- (axis cs:11.219, 29.4)  coordinate (M2)
  -- (axis cs:8.836, 33.0)  coordinate (M3);

\MobileMarker[1.0]{(M1)}
\MobileMarker[1.0]{(M2)}
\MobileMarker[1.0]{(M3)}

% ------------------------------------------------------
% 4) VIT+REGISTERS (ICLR 2024)
% ------------------------------------------------------
\draw[\registerColor, line width=1pt, style=dotted]
  (axis cs:25.471, 18.7) coordinate (R1)
  -- (axis cs:16.707, 28.2)  coordinate (R2)
  -- (axis cs:6.680, 38.0)  coordinate (R3)
  -- (axis cs:2.9, 43.8)  coordinate (R4);

\RegisterMarker[0.5]{(R1)}
\RegisterMarker[0.5]{(R2)}
\RegisterMarker[0.5]{(R3)}
\RegisterMarker[0.5]{(R4)}

% ------------------------------------------------------
% 4) BIXT
% ------------------------------------------------------
% define the point X1 at your desired axis coordinates
\coordinate (X1) at (axis cs:12.507, 32.8);

\bixtMarker[0.75]{(X1)}
  
% ------------------------------------------------------
% 5) VIT+JUMBO (ours)
% ------------------------------------------------------
\draw[\jumboColor, line width=1pt]
  (axis cs:43.711,23.5) coordinate (J0)
  -- (axis cs:31.343,28.3) coordinate (J1)
  -- (axis cs:20.029,31.7) coordinate (J2)
  -- (axis cs:7.629,38.6) coordinate (J3)
  -- (axis cs:3.1,45.0) coordinate (J4);

\JumboMarker[0.25]{(J0)}
\JumboMarker[0.25]{(J1)}
\JumboMarker[0.25]{(J2)}
\JumboMarker[0.25]{(J3)}
\JumboMarker[0.25]{(J4)}

\draw[->, color=black, line width=1pt]
  (axis cs:25.471, 18.7) coordinate (R1)
  -- (axis cs:25.471,29.9) coordinate (R2)
  node[above, yshift=2pt, xshift=10pt] {\small $+11\%$};

\end{axis}
\end{tikzpicture}

